Fully Dynamic Algorithm for Top-$k$ Densest Subgraphs

Given a large graph, the densest-subgraph problem asks to find a subgraph with maximum average degree. When considering the top-$k$ version of this problem, a na\"ive solution is to iteratively find the densest subgraph and remove it in each iteration. However, such a solution is impractical due to high processing cost. The problem is further complicated when dealing with dynamic graphs, since adding or removing an edge requires re-running the algorithm. In this paper, we study the top-$k$ densest-subgraph problem in the sliding-window model and propose an efficient fully-dynamic algorithm. The input of our algorithm consists of an edge stream, and the goal is to find the node-disjoint subgraphs that maximize the sum of their densities. In contrast to existing state-of-the-art solutions that require iterating over the entire graph upon any update, our algorithm profits from the observation that updates only affect a limited region of the graph. Therefore, the top-$k$ densest subgraphs are maintained by only applying local updates. We provide a theoretical analysis of the proposed algorithm and show empirically that the algorithm often generates denser subgraphs than state-of-the-art competitors. Experiments show an improvement in efficiency of up to five orders of magnitude compared to state-of-the-art solutions.

==> bag-example-1.tex <==
\begin{tikzpicture}  [scale=1.1,every node/.style={scale=1.2}, shift=(current page.center)]]


\tikzstyle{vertex} = [font=\large, inner sep = 1pt,  minimum width=6pt, 
	thick, circle, text=black!90, draw=yafcolor5!90, fill=yafcolor5!05]
\tikzstyle{line} = [thick, yafcolor5!90]


\tikzset{
  text style/.style={text=black!70, font=\footnotesize}
}

\node[text width=4cm, font=\scriptsize, text centered] at (1.5,1.5) 
    {$D_1$};
\node[text width=4cm, font=\scriptsize, text centered] at (3.5,1.5) 
    {$D_2$};

\node[text width=4cm, font=\scriptsize, text centered] at (2.5,2.3) 
    {Bag};


\draw[thick,rounded corners=8pt] (0.8,0.9) -- (0.8,2.15) -- (2.2,2.15) -- (2.2,0.9) -- (0.8,0.9);
\draw[thick,rounded corners=8pt] (2.8,0.9) -- (2.8,2.15) -- (4.2,2.15) -- (4.2,0.9) -- (2.8,0.9);
\draw[thick,rounded corners=8pt] (0.7,0.8) -- (4.3,0.8) -- (4.3,2.5) -- (0.7,2.5) -- (0.7,0.8);

\node[vertex] (v1) at (1.1,1.1) {};
\node[vertex] (v2) at (1.9,1.1) {};
\node[vertex] (v3) at (1.1, 1.9) {};
\node[vertex] (v4) at (1.9,1.9) {};

\node[vertex] (v5) at (3.1,1.1) {};
\node[vertex] (v6) at (3.9,1.1) {};
\node[vertex] (v7) at (3.1,1.9) {};
\node[vertex] (v8) at (3.9,1.9) {};


\draw (v1) edge [line, -, bend right = 20] (v2);
\draw (v1) edge [line, -, bend left = 20] (v3);
\draw (v2) edge [line, -, bend right = 20] (v4);
\draw (v3) edge [line, -, bend left = 20] (v4);
\draw (v5) edge [line, -, bend right = 20] (v6);
\draw (v5) edge [line, -, bend left = 20] (v7);
\draw (v6) edge [line, -, bend right = 20] (v8);
\draw (v7) edge [line, -, bend left = 20] (v8);


\draw (v4) edge [line, dashed ,yafcolor4!90, -, bend left = 0] (v5);
\draw (v4) edge [line, dashed, yafcolor4!90, -, bend left = 0] (v7);
\draw (v2) edge [line, dashed, yafcolor4!90, -, bend left = 0] (v5);
\draw (v2) edge [line, dashed, yafcolor4!90, -, bend left = 0] (v7);
\end{tikzpicture}

==> data-structure.tex <==
\begin{tikzpicture}[auto,
  frame/.style ={draw=yafcolor5!70, fill=yafcolor5!20, thick, inner sep=2mm, rounded corners, text centered,
    text width=4cm, minimum height=4cm},
  innerframe/.style ={draw=yafcolor5!70, fill=yafcolor5!10, thick, inner sep=2mm, rounded corners, text centered,
    text width=3cm, minimum height=2.75cm},
  block/.style ={draw=yafcolor5!70, fill=yafcolor5!03, thick, inner sep=1mm, rounded corners, text centered,
    font=\scriptsize, text width=1.15cm, minimum height=0.5cm}, 
  plaintext/.style = {text width=4cm, font=\scriptsize, text centered}
]

\node[frame] (f) at (2,2) {};
\node[innerframe] (if) at (2,1.625) {};

\node[block] (sb1) at (1.25,2) {Snowball};
\node[block] (sb1) at (2.75,2) {Snowball};
\node[block] (sb1) at (1.25,1.35) {Snowball};
\node[block] (sb1) at (2.75,1.35) {Snowball};
\node[block] (sb1) at (1.25,0.7) {Snowball};
\node[block] (sb1) at (2.75,0.7) {Snowball};

\node[plaintext] (g) at (2,3.5) {Graph = $\langle$\vertices, \edges$\rangle$};
\node[plaintext] (b) at (2,2.6) {Bag};


\end{tikzpicture}


==> epasto-top-k.tex <==
\resizebox{210pt}{160pt}{
\begin{tikzpicture}[auto,
  frame/.style ={draw=yafcolor4!50, fill=yafcolor4!03, thick, inner sep=2mm, rounded corners, text centered,
    text width=7.6cm, minimum height=6cm},
  block/.style ={draw=yafcolor5!70, fill=yafcolor5!03, thick, inner sep=1mm, rounded corners, text centered,
    font=\footnotesize, text width=2.2cm, minimum height=1.2cm}, 
  plaintext/.style = {text width=4cm, font=\small, text centered}
]

\tikzstyle{simpleline} = [color=yafcolor4!70, ->,  thick]

\node[frame] (f) at (3,3.1) {};

\node[plaintext,font=\normalsize] (epasto) at  (3.875,5.7) {Epasto et al.~top-$k$};

\node[block] (b1) at ( .375, 5.2) {$G_1=(V_1,E_1)$ \\Epasto et al. \\ fully dynamic};
\node[block] (b2) at (2.125,3.8) {$G_2=G_1\setminus S_1$ \\Epasto et al. \\ fully dynamic};
\node[block] (b3) at (3.875,2.4) {  $\cdots$ };
\node[block] (bk) at (5.625,1) {$G_k=G_{k-1}\setminus S_{k-1}$\\Epasto et al. \\ fully dynamic};

\node[plaintext] (newedge) at  (.375,6.8) {Add/remove edge};

\node[plaintext] (s1) at  ( .375,-0.5) {$S_1$};
\node[plaintext] (s2) at  (2.125,-0.5) {$S_2$};
\node[plaintext] (sk) at  (5.625,-0.5) {$S_k$};

\begin{scope}[->, very thick, color=yafcolor5!70]
  \draw (b1.east) -| (b2.north);
  \draw (b2.east) -| (b3.north);
  \draw (b3.east) -| (bk.north);
  \draw (newedge.south) -- (b1.north);
  \draw (b1.south) -- (s1.north);
  \draw (b2.south) -- (s2.north);
  \draw (bk.south) -- (sk.north);
\end{scope}

\end{tikzpicture}
}

==> intro-figure-1.tex <==
\begin{tikzpicture} % [scale=0.8,every node/.style={scale=0.8}]]

\tikzstyle{vertex} = [font=\small, inner sep = 1pt,  minimum width=6pt, 
	thick, circle, text=black!90, draw=yafcolor5!90, fill=yafcolor5!05]
\tikzstyle{line} = [thick, yafcolor5!90]


\tikzset{
  text style/.style={text=black!70, font=\footnotesize}
}

\node[vertex] (v1) at (1.1,1) {};
\node[vertex] (v2) at (1.55,1.55) {};
\node[vertex] (v3) at (1.35,2.15) {};
\node[vertex] (v4) at (0.65,2.1) {};
\node[vertex] (v5) at (0.5,1.5) {};

\node[vertex] (v6) at (0.0,1.1) {};
\node[vertex] (v7) at (-0.1,1.8) {};
\node[vertex] (v8) at (0.1,2.5) {};


\node[vertex] (v9) at (2.7,0.75) {};
\node[vertex] (v10) at (2.65,1.4) {};
\node[vertex] (v11) at (2.1,1.45) {};
\node[vertex] (v12) at (2.05,0.8) {};

\node[vertex] (v13) at (2.9,2.15) {};
\node[vertex] (v14) at (2.7,2.8) {};
\node[vertex] (v15) at (2.15,2.75) {};
\node[vertex] (v16) at (2.1,2.1) {};

\node[vertex] (v17) at (1.55,2.9) {};
\node[vertex] (v18) at (2.2,3.4) {};


\draw (v1) edge [line, -, bend right = 20] (v2);
% \draw (v1) edge [line, -, bend right = 20] (v3);
\draw (v1) edge [line, -, bend right = 20] (v4);
\draw (v1) edge [line, -, bend left = 20] (v5);
\draw (v2) edge [line, -, bend right = 20] (v3);
\draw (v2) edge [line, -, bend right = 20] (v4);
\draw (v2) edge [line, -, bend right = 20] (v5);
\draw (v3) edge [line, -, bend right = 20] (v4);
\draw (v3) edge [line, -, bend right = 20] (v5);
\draw (v4) edge [line, -, bend right = 20] (v5);

\draw (v5) edge [line, -, bend left = 20] (v6);
\draw (v5) edge [line, -, bend right = 20] (v7);
\draw (v6) edge [line, -, bend left = 20] (v7);

\draw (v4) edge [line, -, bend right = 20] (v8);

\draw (v9) edge [line, -, bend right = 20] (v10);
\draw (v9) edge [line, yafcolor4!90, -, bend left = 0] (v11);
\draw (v9) edge [line, -, bend left = 20] (v12);
\draw (v10) edge [line, -, bend right = 20] (v11);
\draw (v10) edge [line, -, bend left = 20] (v12);
\draw (v11) edge [line, -, bend right = 20] (v12);

\draw (v2) edge [line, -, bend right = 20] (v11);
\draw (v11) edge [line, -, bend right = 20] (v16);

\draw (v13) edge [line, -, bend right = 20] (v14);
\draw (v13) edge [line, -, bend left = 20] (v15);
\draw (v13) edge [line, -, bend left = 20] (v16);
\draw (v14) edge [line, -, bend right = 20] (v15);
\draw (v14) edge [line, -, bend right = 20] (v16);
\draw (v15) edge [line, -, bend right = 20] (v16);

\draw (v15) edge [line, -, bend right = 20] (v17);
\draw (v15) edge [line, -, bend left = 20] (v18);

\end{tikzpicture}

==> intro-figure-2.tex <==
\begin{tikzpicture} % [scale=0.8,every node/.style={scale=0.8}]]

\tikzstyle{vertex} = [font=\small, inner sep = 1pt,  minimum width=6pt, 
	thick, circle, text=black!90, draw=yafcolor5!90, fill=yafcolor5!05]
\tikzstyle{line} = [thick, yafcolor5!90]


\tikzset{
  text style/.style={text=black!70, font=\footnotesize}
}

\node[vertex] (v1) at (1.1,1) {};
\node[vertex] (v2) at (1.55,1.55) {};
\node[vertex] (v3) at (1.35,2.15) {};
\node[vertex] (v4) at (0.65,2.1) {};
\node[vertex] (v5) at (0.5,1.5) {};

% \node[vertex] (v6) at (0.0,1.1) {};
% \node[vertex] (v7) at (-0.1,1.8) {};
% \node[vertex] (v8) at (0.1,2.5) {};

\node[vertex, draw=yafcolor4!90, fill=yafcolor4!05] (v9) at (2.7,0.75) {};
\node[vertex] (v10) at (2.65,1.4) {};
\node[vertex, draw=yafcolor4!90, fill=yafcolor4!05] (v11) at (2.1,1.45) {};
\node[vertex] (v12) at (2.05,0.8) {};

\node[vertex] (v13) at (2.9,2.15) {};
\node[vertex] (v14) at (2.7,2.8) {};
\node[vertex] (v15) at (2.15,2.75) {};
\node[vertex] (v16) at (2.1,2.1) {};

% \node[vertex] (v17) at (1.55,2.9) {};


\draw (v1) edge [line, -, bend right = 20] (v2);
% \draw (v1) edge [line, -, bend right = 20] (v3);
\draw (v1) edge [line, -, bend right = 20] (v4);
\draw (v1) edge [line, -, bend left = 20] (v5);
\draw (v2) edge [line, -, bend right = 20] (v3);
\draw (v2) edge [line, -, bend right = 20] (v4);
\draw (v2) edge [line, -, bend right = 20] (v5);
\draw (v3) edge [line, -, bend right = 20] (v4);
\draw (v3) edge [line, -, bend right = 20] (v5);
\draw (v4) edge [line, -, bend right = 20] (v5);

% \draw (v5) edge [line, -, bend left = 20] (v6);
% \draw (v5) edge [line, -, bend right = 20] (v7);
% \draw (v6) edge [line, -, bend left = 20] (v7);

% \draw (v4) edge [line, -, bend right = 20] (v8);

\draw (v9) edge [line, -, bend right = 20] (v10);
\draw (v9) edge [line, yafcolor4!90, -, bend left = 0] (v11);
\draw (v9) edge [line, -, bend left = 20] (v12);
\draw (v10) edge [line, -, bend right = 20] (v11);
\draw (v10) edge [line, -, bend left = 20] (v12);
\draw (v11) edge [line, -, bend right = 20] (v12);

% \draw (v2) edge [line, -, bend right = 20] (v11);
% \draw (v11) edge [line, -, bend right = 20] (v16);

\draw (v13) edge [line, -, bend right = 20] (v14);
\draw (v13) edge [line, -, bend left = 20] (v15);
\draw (v13) edge [line, -, bend left = 20] (v16);
\draw (v14) edge [line, -, bend right = 20] (v15);
\draw (v14) edge [line, -, bend right = 20] (v16);
\draw (v15) edge [line, -, bend right = 20] (v16);

% \draw (v15) edge [line, -, bend right = 20] (v17);

\end{tikzpicture}

==> intro-figure-4.tex <==
\begin{tikzpicture} % [scale=0.8,every node/.style={scale=0.8}]]

\tikzstyle{vertex} = [font=\small, inner sep = 1pt,  minimum width=6pt, 
	thick, circle, text=black!90, draw=yafcolor5!90, fill=yafcolor5!05]
\tikzstyle{line} = [thick, yafcolor5!90]


\tikzset{
  text style/.style={text=black!70, font=\footnotesize}
}

\node[vertex] (v1) at (1.1,1) {};
\node[vertex] (v2) at (1.55,1.55) {};
\node[vertex] (v3) at (1.35,2.15) {};
\node[vertex] (v4) at (0.65,2.1) {};
\node[vertex] (v5) at (0.5,1.5) {};

\node[vertex] (v6) at (0.0,1.1) {};
\node[vertex] (v7) at (-0.1,1.8) {};
\node[vertex] (v8) at (0.1,2.5) {};


\node[vertex] (v9) at (2.7,0.75) {};
\node[vertex] (v10) at (2.65,1.4) {};
\node[vertex] (v11) at (2.1,1.45) {};
\node[vertex] (v12) at (2.05,0.8) {};

\node[vertex] (v13) at (2.9,2.15) {};
\node[vertex] (v14) at (2.7,2.8) {};
\node[vertex] (v15) at (2.15,2.75) {};
\node[vertex] (v16) at (2.1,2.1) {};

\node[vertex] (v17) at (1.55,2.9) {};
\node[vertex] (v18) at (2.2,3.4) {};


\draw (v1) edge [line, -, bend right = 20] (v2);
% \draw (v1) edge [line, -, bend right = 20] (v3);
\draw (v1) edge [line, -, bend right = 20] (v4);
\draw (v1) edge [line, -, bend left = 20] (v5);
\draw (v2) edge [line, -, bend right = 20] (v3);
\draw (v2) edge [line, -, bend right = 20] (v4);
\draw (v2) edge [line, -, bend right = 20] (v5);
\draw (v3) edge [line, -, bend right = 20] (v4);
\draw (v3) edge [line, -, bend right = 20] (v5);
\draw (v4) edge [line, -, bend right = 20] (v5);

\draw (v5) edge [line, -, bend left = 20] (v6);
\draw (v5) edge [line, -, bend right = 20] (v7);
\draw (v6) edge [line, -, bend left = 20] (v7);

\draw (v4) edge [line, -, bend right = 20] (v8);

\draw (v9) edge [line, -, bend right = 20] (v10);
\draw (v9) edge [line, yafcolor4!90, -, bend left = 0] (v11);
\draw (v9) edge [line, -, bend left = 20] (v12);
\draw (v10) edge [line, -, bend right = 20] (v11);
\draw (v10) edge [line, -, bend left = 20] (v12);
\draw (v11) edge [line, -, bend right = 20] (v12);

\draw (v2) edge [line, -, bend right = 20] (v11);
\draw (v11) edge [line, -, bend right = 20] (v16);

\draw (v13) edge [line, -, bend right = 20] (v14);
\draw (v13) edge [line, -, bend left = 20] (v15);
\draw (v13) edge [line, -, bend left = 20] (v16);
\draw (v14) edge [line, -, bend right = 20] (v15);
\draw (v14) edge [line, -, bend right = 20] (v16);
\draw (v15) edge [line, -, bend right = 20] (v16);

\draw (v15) edge [line, -, bend right = 20] (v17);
\draw (v15) edge [line, -, bend left = 20] (v18);

\end{tikzpicture}

==> intro-figure-5.tex <==
\begin{tikzpicture} % [scale=0.8,every node/.style={scale=0.8}]]

\tikzstyle{vertex} = [font=\small, inner sep = 1pt,  minimum width=6pt, 
	thick, circle, text=black!90, draw=yafcolor5!90, fill=yafcolor5!05]
\tikzstyle{line} = [thick, yafcolor5!90]


\tikzset{
  text style/.style={text=black!70, font=\footnotesize}
}

\node[vertex] (v1) at (1.1,1) {};
\node[vertex] (v2) at (1.55,1.55) {};
\node[vertex] (v3) at (1.35,2.15) {};
\node[vertex] (v4) at (0.65,2.1) {};
\node[vertex] (v5) at (0.5,1.5) {};

\node[vertex] (v6) at (0.0,1.1) {};
\node[vertex] (v7) at (-0.1,1.8) {};
% \node[vertex] (v8) at (0.1,2.5) {};

\node[vertex, draw=yafcolor4!90, fill=yafcolor4!05] (v9) at (2.7,0.75) {};
\node[vertex] (v10) at (2.65,1.4) {};
\node[vertex, draw=yafcolor4!90, fill=yafcolor4!05] (v11) at (2.1,1.45) {};
\node[vertex] (v12) at (2.05,0.8) {};

\node[vertex] (v13) at (2.9,2.15) {};
\node[vertex] (v14) at (2.7,2.8) {};
\node[vertex] (v15) at (2.15,2.75) {};
\node[vertex] (v16) at (2.1,2.1) {};

% \node[vertex] (v17) at (1.55,2.9) {};


\draw (v1) edge [line, -, bend right = 20] (v2);
% \draw (v1) edge [line, -, bend right = 20] (v3);
\draw (v1) edge [line, -, bend right = 20] (v4);
\draw (v1) edge [line, -, bend left = 20] (v5);
\draw (v2) edge [line, -, bend right = 20] (v3);
\draw (v2) edge [line, -, bend right = 20] (v4);
\draw (v2) edge [line, -, bend right = 20] (v5);
\draw (v3) edge [line, -, bend right = 20] (v4);
\draw (v3) edge [line, -, bend right = 20] (v5);
\draw (v4) edge [line, -, bend right = 20] (v5);

% \draw (v5) edge [line, -, bend left = 20] (v6);
% \draw (v5) edge [line, -, bend right = 20] (v7);
\draw (v6) edge [line, -, bend left = 20] (v7);

% \draw (v4) edge [line, -, bend right = 20] (v8);

\draw (v9) edge [line, -, bend right = 20] (v10);
\draw (v9) edge [line, yafcolor4!90, -, bend left = 0] (v11);
\draw (v9) edge [line, -, bend left = 20] (v12);
\draw (v10) edge [line, -, bend right = 20] (v11);
\draw (v10) edge [line, -, bend left = 20] (v12);
\draw (v11) edge [line, -, bend right = 20] (v12);

% \draw (v2) edge [line, -, bend right = 20] (v11);
% \draw (v11) edge [line, -, bend right = 20] (v16);

\draw (v13) edge [line, -, bend right = 20] (v14);
\draw (v13) edge [line, -, bend left = 20] (v15);
\draw (v13) edge [line, -, bend left = 20] (v16);
\draw (v14) edge [line, -, bend right = 20] (v15);
\draw (v14) edge [line, -, bend right = 20] (v16);
\draw (v15) edge [line, -, bend right = 20] (v16);

% \draw (v15) edge [line, -, bend right = 20] (v17);

\end{tikzpicture}

==> verify-example-1.tex <==
\begin{tikzpicture}  [scale=1.1,every node/.style={scale=1.2}, shift=(current page.center)]]


\tikzstyle{vertex} = [font=\large, inner sep = 1pt,  minimum width=6pt, 
	thick, circle, text=black!90, draw=yafcolor5!90, fill=yafcolor5!05]
\tikzstyle{line} = [thick, yafcolor5!90]


\tikzset{
  text style/.style={text=black!70, font=\footnotesize}
}

\node[text width=4cm, font=\scriptsize, text centered] at (1.3,1.5) 
    {$D_1$};
\node[text width=4cm, font=\scriptsize, text centered] at (3.5,1.5) 
    {$D_2$};

\node[text width=4cm, font=\scriptsize, text centered] at (2.5,2.3) 
    {Bag};


\draw[thick,rounded corners=8pt] (0.8,0.9) -- (0.8,2.15) -- (2.2,2.15) -- (2.2,0.9) -- (0.8,0.9);
\draw[thick,rounded corners=8pt] (2.8,0.9) -- (2.8,2.15) -- (4.2,2.15) -- (4.2,0.9) -- (2.8,0.9);
\draw[thick,rounded corners=8pt] (0.7,0.8) -- (4.3,0.8) -- (4.3,2.5) -- (0.7,2.5) -- (0.7,0.8);

\node[vertex] (v1) at (1.1,1.1) {};
\node[vertex] (v2) at (1.9,1.1) {};
\node[vertex] (v3) at (1.1, 1.9) {};
\node[vertex] (v4) at (1.9,1.9) {};

\node[vertex] (v5) at (3.1,1.1) {};
\node[vertex] (v6) at (3.9,1.1) {};
\node[vertex] (v7) at (3.1,1.9) {};
\node[vertex] (v8) at (3.9,1.9) {};


\draw (v1) edge [line, -, bend right = 20] (v2);
\draw (v1) edge [line, -, bend left = 20] (v3);
\draw (v1) edge [line, -, bend right = 20] (v4);
\draw (v2) edge [line, -, bend right = 20] (v3);
\draw (v2) edge [line, -, bend right = 20] (v4);
\draw (v3) edge [line, -, bend left = 20] (v4);
\draw (v5) edge [line, -, bend right = 20] (v6);
\draw (v5) edge [line, -, bend left = 20] (v7);
\draw (v6) edge [line, -, bend right = 20] (v8);
\draw (v7) edge [line, -, bend left = 20] (v8);
\draw (v4) edge [line, -, bend left = 20] (v5);
\draw (v2) edge [line, -, bend right = 20] (v5);
\draw (v3) edge [line, dashed ,yafcolor4!90, -, bend left = 0] (v5);

\end{tikzpicture}
